Who Asked for This? Inline Annotations as Authoring Transactions for Provenance in Agentic Authoring

Writing with AI agents turns a paragraph into the outcome of many requests, yet the finished document rarely explains which request produced which change. We introduce Reactant, an interaction paradigm in which authors place typed inline annotations in their original documents. A verified transaction protocol records each request, skill identity, and the correspondences that identify additions, deletions, and transformations. The kernel validates the witness against the recorded states to establish word-level longitudinal lineage. We demonstrate Reactant through this paper's revision history, and report four months of three colleagues' self-directed use. Their uses include conversational inquiry into history and deriving reusable skills from recurring requests, illustrating how the transaction record serves as an extensible substrate for agentic authoring.

==> figures/edit-correspondence.tex <==
\begin{tcolorbox}[casefinal,arc=0pt]
\begin{minipage}[c]{.34\linewidth}
\sffamily\small
\textcolor{caseBase}{\textbf{Before}}\par\smallskip
We \textcolor{casePurple}{\textbf{recieved}} report from the \textcolor{caseRed}{\textbf{the}} editor yesterday.\par\medskip
\textcolor{caseBase}{\textbf{After}}\par\smallskip
We \textcolor{casePurple}{\textbf{received}} \textcolor{caseTeal}{\textbf{the}} report from the editor yesterday.\par\bigskip
{\footnotesize
\textcolor{caseTeal}{\textbf{Add:}} missing article\par\smallskip
\textcolor{caseRed}{\textbf{Delete:}} repeated article\par\smallskip
\textcolor{casePurple}{\textbf{Transform:}} spelling correction}
\end{minipage}\hfill
\begin{minipage}[c]{.63\linewidth}
\begin{lstlisting}[style=basecode,basicstyle=\ttfamily\fontsize{8}{10}\selectfont,aboveskip=0pt,belowskip=0pt]
{
  "edit_correspondences": [
    {"kind": "transformed",
     "before": {"range": [3, 11], "text": "recieved"},
     "after":  {"range": [3, 11], "text": "received"}},
    {"kind": "added",
     "before": null,
     "after": {"range": [12, 16], "text": "the "}},
    {"kind": "deleted",
     "before": {"range": [28, 32], "text": "the "},
     "after": null}
  ]
}
\end{lstlisting}
\end{minipage}
\end{tcolorbox}

